Massive c(\bar c)g-Production in Diffractive DIS

We calculate the cross section for q(\bar q)g-production in diffractive DIS with finite fermion masses and zero momentum transfer. The calculation is done in the leading log(1/x_p) approximation and is valid for the region of high diffractive masses (small beta). We apply our cross section formula to diffractive charm production at HERA: in a Monte-Carlo-Simulation of diffractive D*+- meson production we include both massive q(\bar q)- and massive q(\bar q)g-production, and we compare with preliminary H1 results. After adjusting an infrared cutoff parameter of our model which affects the overall normalization of the cross section we find reasonable agreement with the data. In particular, the slope of the beta-distribution can be reproduced.

==> beta.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=beta.pstex}%
\end{picture}%
\setlength{\unitlength}{1895sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8055,8054)(1424,-9319)
\put(8101,-9061){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\beta$}}}
\put(1801,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$d\sigma /d\beta \:$[nb]}}}
\put(6869,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c\bar cg$}}}
\put(6869,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c\bar c$}}}
\put(6869,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c{\bar c}+c{\bar c}g$}}}
\put(6451,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}H1 prelim.}}}
\end{picture}


==> blobqqg.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=blobqqg.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8190,4107)(3421,-5506)
\put(3421,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(11521,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$p-r$}}}
\put(6121,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q$}}}
\put(11611,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q+r-k_1-k_2$}}}
\put(11611,-3031){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$k_1$}}}
\put(11611,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$k_2$}}}
\end{picture}


==> q2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=q2.pstex}%
\end{picture}%
\setlength{\unitlength}{1697sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8054,8054)(1188,-11305)
\put(6644,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c\bar cg$}}}
\put(6644,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c\bar c$}}}
\put(6644,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c{\bar c}+c{\bar c}g$}}}
\put(6226,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}H1 prelim.}}}
\put(6376,-11011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$Q^2\:[\mbox{GeV}^2]$}}}
\put(1501,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$d\sigma /dQ^2 \:$[nb GeV$^{-2}$]}}}
\put(1426,-11011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(a)}}}
\end{picture}


==> xp_param_2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=xp_param_2.pstex}%
\end{picture}%
\setlength{\unitlength}{1658sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8055,8054)(1424,-9319)
\put(1788,-1724){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$d\sigma /dx_{\mathbb P} \:$ [nb]}}}
\put(6737,-5534){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}k=2, l=0.5}}}
\put(6746,-7044){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}k=2, l=1}}}
\put(8081,-9041){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$x_{\mathbb P}$}}}
\put(1720,-9051){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(b)}}}
\end{picture}


==> xp_param_3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=xp_param_3.pstex}%
\end{picture}%
\setlength{\unitlength}{1658sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8055,8054)(1424,-9319)
\put(6590,-5010){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}k=1, l=0.5}}}
\put(6600,-5604){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}k=2, l=0.5}}}
\put(1740,-9055){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(a)}}}
\put(8120,-9045){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$x_{\mathbb P}$}}}
\put(1788,-1718){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$d\sigma /dx_{\mathbb P}\:$ [nb]}}}
\put(6601,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}k=1, l=1}}}
\end{picture}


==> xpom.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=xpom.pstex}%
\end{picture}%
\setlength{\unitlength}{1895sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8054,8054)(1188,-9327)
\put(3269,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c\bar cg$}}}
\put(3269,-7186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c\bar c$}}}
\put(3269,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c{\bar c}+c{\bar c}g$}}}
\put(2851,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}H1 prelim.}}}
\put(7788,-9064){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$x_{\mathbb P}$}}}
\put(1506,-1723){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$d\sigma /dx_{\mathbb P} \:$ [nb]}}}
\end{picture}


==> y.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=y.pstex}%
\end{picture}%
\setlength{\unitlength}{1697sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8055,8054)(1424,-9319)
\put(1801,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$d\sigma /dy \:$ [nb]}}}
\put(8101,-8986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$y$}}}
\put(6719,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c\bar cg$}}}
\put(6719,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c\bar c$}}}
\put(6719,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c{\bar c}+c{\bar c}g$}}}
\put(6301,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}H1 prelim.}}}
\put(1651,-8986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(b)}}}
\end{picture}

